Inference and learning in sparse autoencoders as natural gradient flow

Sparse autoencoders are widely used to uncover interpretable features in neural networks, yet reliable recovery remains difficult when features overlap or activate infrequently. These challenges involve both inferring which features explain an input and learning the dictionary that represents them. Here, we unify inference and dictionary learning as natural-gradient flows on a shared variational free energy. We instantiate this framework as BeFOND, an encoder-free sparse coding model with closed-form inference and learning dynamics. We show how recurrent explaining away reduces interference between overlapping features, while Fisher preconditioning can compensate for the slow learning of rare features. On synthetic data, BeFOND improves dictionary recovery and rare-feature detection, with a growing advantage over amortized baselines as superposition increases. On language-model activations, it improves single-feature concept detection and selective intervention, outperforming pretrained reference SAEs with substantially less training data. Its feature quality continues to improve with dictionary width, whereas the evaluated baselines largely plateau. Together, these results show how improving inference and learning within a unified probabilistic framework can make better use of data and dictionary capacity to interpret and intervene on neural representations.

==> figures/appendix/online-prior-working-memory.tex <==
% Adapted from the supplied online_prior_working_memory_v3.html TikZ source.
\begingroup
\usetikzlibrary{arrows.meta,calc}
\definecolor{wmink}{HTML}{363C42}
\definecolor{wmquiet}{HTML}{687078}
\definecolor{wmrule}{HTML}{D5DADD}
\definecolor{wminfer}{HTML}{ED1C24}
\definecolor{wmgener}{HTML}{29ABE2}
\definecolor{wmpredict}{HTML}{2ea52a}
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,
 every node/.style={text=wmink,inner sep=0pt},
 state/.style={circle,draw=wmink,line width=1pt,minimum size=21mm,font=\huge},
 obs/.style={circle,draw=wmink,line width=1pt,minimum size=20mm,font=\huge},
 lab/.style={font=\LARGE},
 small/.style={font=\sffamily\large,text=wmquiet},
 flow/.style={->,line width=1.25pt,wmpredict},
 inferflow/.style={->,line width=1.15pt,wminfer,dash pattern=on 3pt off 2.7pt}]
\path[use as bounding box] (0,0) rectangle (21.4,12.2);
\node[anchor=west,small] at (0.35,11.65) {GENERATIVE MODEL PARAMETERS};
\node[anchor=west,font=\huge] at (0.35,10.75)
 {$\color{wmgener}\boldsymbol\theta\equiv(\boldsymbol\Phi,\boldsymbol\Sigma,\boldsymbol\pi_0)$};
\node[anchor=west,small] at (13.1,11.65) {ROLLING UPDATE};
\node[anchor=west,font=\Huge] at (13.1,10.65)
 {$\textcolor{wmgener}{p_{\mathrm{ref},t}}=\textcolor{wminfer}{q_{t-1}}$};
\draw[wmquiet,line width=.65pt] (15.6,10.02)--(15.6,8.59);
\fill[wmpredict] (15.6,8.59) circle (1.4pt);

\node[state] (z0) at (2.0,7.85) {$\mathbf z_0$};
\node[state] (z1) at (6.2,7.85) {$\mathbf z_1$};
\node[state] (zm) at (13.3,7.85) {$\mathbf z_{t-1}$};
\node[state] (zt) at (17.9,7.85) {$\mathbf z_t$};
\node[obs] (x0) at (2.0,4.65) {$\mathbf x_0$};
\node[obs] (x1) at (6.2,4.65) {$\mathbf x_1$};
\node[obs] (xm) at (13.3,4.65) {$\mathbf x_{t-1}$};
\node[obs] (xt) at (17.9,4.65) {$\mathbf x_t$};

\node[draw=wmgener,rounded corners=2pt,line width=1pt,minimum width=17mm,minimum height=11mm,
 font=\LARGE,text=wmgener] (prior) at (.85,9.52) {$\boldsymbol\pi_0$};
\draw[wmgener,line width=1.1pt] (prior.south east)--(z0.135);
\draw[flow] (z0.25) to[out=25,in=155] (z1.155);
\node[lab] at (4.1,9.35) {$\textcolor{wmgener}{p_{\mathrm{ref},1}}=\textcolor{wminfer}{q_0}$};
\draw[flow] (z1.20) to[out=20,in=180] (8.35,8.25);
\node[font=\Huge,text=wmquiet] at (9.65,8.05) {$\cdots$};
\draw[flow] (10.9,8.25) to[out=0,in=160] (zm.160);
\draw[flow] (zm.25) to[out=25,in=155] (zt.155);
\node[font=\Huge,text=wmquiet] at (20.5,7.85) {$\cdots$};

\foreach \z/\x/\s in {z0/x0/0,z1/x1/1,zm/xm/{t-1},zt/xt/t}{
 \draw[->,wmink,line width=1.1pt] (\z.south)--(\x.north);
 \node[lab,text=wmgener,anchor=east] at ($(\z.south)!0.5!(\x.north)+(-.38,0)$) {$\boldsymbol\Phi,\boldsymbol\Sigma$};
 \draw[inferflow] (\x.38) .. controls ($(\x.38)+(1.0,.40)$) and ($(\z.-35)+(1.0,-.40)$) .. (\z.-35);
 \node[lab,text=wminfer,anchor=west] at ($(\z.south)!0.5!(\x.north)+(1.82,0)$) {$q_{\s}$};
}
\draw[wmrule,line width=.85pt,dash pattern=on 5pt off 4pt] (.25,3.16)--(21.05,3.16);
\draw[wmrule,line width=.85pt,dash pattern=on 2pt off 3pt] (8.75,.15)--(8.75,3.16);
\node[font=\huge] at (4.25,1.95) {$\mathbf x_0=\mathbf x_1=\cdots=\mathbf x_T=\mathbf x$};
\node[small] at (4.25,1.02) {Fixed input};
\node[anchor=west,font=\LARGE] at (9.35,1.63) {$\begin{aligned}
 \mathcal F_t\bigl(\mathbf x_t;\textcolor{wminfer}{\mathbf u_t},\textcolor{wmgener}{\mathbf u_{\mathrm{ref},t}}\bigr)
 &={}\mathcal L_{\mathrm{rec}}\bigl(\mathbf x_t;\textcolor{wminfer}{\mathbf r_t}\bigr)\\[8pt]
 &\quad+\beta D_{\mathrm{KL}}\bigl(\textcolor{wminfer}{q_t}\,\|\,\textcolor{wmgener}{p_{\mathrm{ref},t}}\bigr)
\end{aligned}$};
\end{tikzpicture}
\endgroup

